Active Flows on Curved Surfaces

We consider a numerical approach for a covariant generalised Navier-Stokes equation on general surfaces and study the influence of varying Gaussian curvature on anomalous vortex-network active turbulence. This regime is characterised by self-assembly of finite-size vortices into linked chains of anti-ferromagnet order, which percolate through the entire surface. The simulation results reveal an alignment of these chains with minimal curvature lines of the surface and indicate a dependency of this turbulence regime on the sign and the gradient in local Gaussian curvature. While these results remain qualitative and their explanations are still incomplete, several of the observed phenomena are in qualitative agreement with experiments on active nematic liquid crystals on toroidal surfaces and contribute to an understanding of the delicate interplay between geometrical properties of the surface and characteristics of the flow field, which has the potential to control active flows on surfaces via gradients in the spatial curvature of the surface.

==> results/torus_non_active/energyTorusPassiveRadii.tex <==
% Created by tikzDevice version 0.12.3 on 2020-04-20 08:30:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,198.74);
\begin{scope}
\path[clip] (  0.00, 50.37) rectangle (198.74,148.37);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 50.37) rectangle (198.74,148.37);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 81.06) rectangle (134.17,142.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 91.92) --
	(134.17, 91.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,106.48) --
	(134.17,106.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,121.03) --
	(134.17,121.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,135.59) --
	(134.17,135.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.94, 81.06) --
	( 40.94,142.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.89, 81.06) --
	( 57.89,142.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.84, 81.06) --
	( 74.84,142.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.79, 81.06) --
	( 91.79,142.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.74, 81.06) --
	(108.74,142.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.69, 81.06) --
	(125.69,142.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 84.64) --
	(134.17, 84.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 99.20) --
	(134.17, 99.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,113.75) --
	(134.17,113.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,128.31) --
	(134.17,128.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,142.87) --
	(134.17,142.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.41, 81.06) --
	( 49.41,142.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.36, 81.06) --
	( 66.36,142.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31, 81.06) --
	( 83.31,142.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.26, 81.06) --
	(100.26,142.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.22, 81.06) --
	(117.22,142.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.17, 81.06) --
	(134.17,142.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,142.87) --
	( 35.85,142.12) --
	( 37.55,141.48) --
	( 39.24,140.87) --
	( 40.94,140.27) --
	( 42.63,139.70) --
	( 44.33,139.15) --
	( 46.02,138.61) --
	( 47.72,138.10) --
	( 49.41,137.60) --
	( 51.11,137.12) --
	( 52.80,136.66) --
	( 54.50,136.21) --
	( 56.19,135.78) --
	( 57.89,135.37) --
	( 59.58,134.96) --
	( 61.28,134.58) --
	( 62.97,134.20) --
	( 64.67,133.84) --
	( 66.36,133.49) --
	( 68.06,133.16) --
	( 69.75,132.83) --
	( 71.45,132.52) --
	( 73.14,132.22) --
	( 74.84,131.93) --
	( 76.53,131.64) --
	( 78.23,131.37) --
	( 79.92,131.11) --
	( 81.62,130.86) --
	( 83.31,130.61) --
	( 85.01,130.38) --
	( 86.70,130.15) --
	( 88.40,129.93) --
	( 90.09,129.72) --
	( 91.79,129.51) --
	( 93.48,129.31) --
	( 95.18,129.12) --
	( 96.87,128.94) --
	( 98.57,128.76) --
	(100.26,128.59) --
	(101.96,128.43) --
	(103.65,128.27) --
	(105.35,128.11) --
	(107.04,127.96) --
	(108.74,127.82) --
	(110.43,127.68) --
	(112.13,127.55) --
	(113.83,127.42) --
	(115.52,127.29) --
	(117.22,127.17) --
	(118.91,127.06) --
	(120.61,126.95) --
	(122.30,126.84) --
	(124.00,126.73) --
	(125.69,126.63) --
	(127.39,126.54) --
	(129.08,126.44) --
	(130.78,126.35) --
	(132.47,126.27) --
	(134.17,126.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 34.16,142.87) --
	( 35.85,140.69) --
	( 37.55,138.94) --
	( 39.24,137.37) --
	( 40.94,135.92) --
	( 42.63,134.55) --
	( 44.33,133.27) --
	( 46.02,132.07) --
	( 47.72,130.94) --
	( 49.41,129.89) --
	( 51.11,128.89) --
	( 52.80,127.97) --
	( 54.50,127.09) --
	( 56.19,126.28) --
	( 57.89,125.51) --
	( 59.58,124.80) --
	( 61.28,124.12) --
	( 62.97,123.50) --
	( 64.67,122.91) --
	( 66.36,122.35) --
	( 68.06,121.83) --
	( 69.75,121.35) --
	( 71.45,120.89) --
	( 73.14,120.47) --
	( 74.84,120.07) --
	( 76.53,119.69) --
	( 78.23,119.34) --
	( 79.92,119.01) --
	( 81.62,118.70) --
	( 83.31,118.41) --
	( 85.01,118.14) --
	( 86.70,117.89) --
	( 88.40,117.65) --
	( 90.09,117.42) --
	( 91.79,117.21) --
	( 93.48,117.02) --
	( 95.18,116.83) --
	( 96.87,116.66) --
	( 98.57,116.49) --
	(100.26,116.34) --
	(101.96,116.20) --
	(103.65,116.06) --
	(105.35,115.94) --
	(107.04,115.82) --
	(108.74,115.71) --
	(110.43,115.60) --
	(112.13,115.51) --
	(113.83,115.41) --
	(115.52,115.33) --
	(117.22,115.25) --
	(118.91,115.17) --
	(120.61,115.10) --
	(122.30,115.03) --
	(124.00,114.97) --
	(125.69,114.91) --
	(127.39,114.85) --
	(129.08,114.80) --
	(130.78,114.75) --
	(132.47,114.70) --
	(134.17,114.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 34.16,142.87) --
	( 34.33,142.34) --
	( 34.50,141.83) --
	( 34.66,141.34) --
	( 34.83,140.86) --
	( 35.00,140.40) --
	( 35.17,139.94) --
	( 35.34,139.50) --
	( 35.51,139.08) --
	( 35.68,138.66) --
	( 35.85,138.25) --
	( 36.02,137.85) --
	( 36.19,137.46) --
	( 36.36,137.08) --
	( 36.53,136.70) --
	( 36.70,136.34) --
	( 36.87,135.98) --
	( 37.04,135.62) --
	( 37.21,135.28) --
	( 37.38,134.93) --
	( 37.55,134.60) --
	( 37.72,134.27) --
	( 37.89,133.94) --
	( 38.05,133.62) --
	( 38.22,133.31) --
	( 38.39,133.00) --
	( 38.56,132.69) --
	( 38.73,132.39) --
	( 38.90,132.09) --
	( 39.07,131.79) --
	( 39.24,131.50) --
	( 39.41,131.22) --
	( 39.58,130.93) --
	( 39.75,130.65) --
	( 39.92,130.38) --
	( 40.09,130.10) --
	( 40.26,129.83) --
	( 40.43,129.56) --
	( 40.60,129.30) --
	( 40.77,129.04) --
	( 40.94,128.78) --
	( 41.11,128.53) --
	( 41.28,128.27) --
	( 41.44,128.02) --
	( 41.61,127.78) --
	( 41.78,127.53) --
	( 41.95,127.29) --
	( 42.12,127.05) --
	( 42.29,126.81) --
	( 42.46,126.58) --
	( 42.63,126.35) --
	( 42.80,126.12) --
	( 42.97,125.89) --
	( 43.14,125.67) --
	( 43.31,125.45) --
	( 43.48,125.23) --
	( 43.65,125.01) --
	( 43.82,124.79) --
	( 43.99,124.58) --
	( 44.16,124.37) --
	( 44.33,124.16) --
	( 44.50,123.95) --
	( 44.67,123.75) --
	( 44.84,123.55) --
	( 45.00,123.35) --
	( 45.17,123.15) --
	( 45.34,122.95) --
	( 45.51,122.76) --
	( 45.68,122.57) --
	( 45.85,122.38) --
	( 46.02,122.19) --
	( 46.19,122.00) --
	( 46.36,121.82) --
	( 46.53,121.64) --
	( 46.70,121.46) --
	( 46.87,121.28) --
	( 47.04,121.10) --
	( 47.21,120.93) --
	( 47.38,120.76) --
	( 47.55,120.59) --
	( 47.72,120.42) --
	( 47.89,120.25) --
	( 48.06,120.08) --
	( 48.23,119.92) --
	( 48.39,119.76) --
	( 48.56,119.60) --
	( 48.73,119.44) --
	( 48.90,119.28) --
	( 49.07,119.13) --
	( 49.24,118.97) --
	( 49.41,118.82) --
	( 49.58,118.67) --
	( 49.75,118.52) --
	( 49.92,118.37) --
	( 50.09,118.23) --
	( 50.26,118.08) --
	( 50.43,117.94) --
	( 50.60,117.80) --
	( 50.77,117.66) --
	( 50.94,117.52) --
	( 51.11,117.39) --
	( 51.28,117.25) --
	( 51.45,117.12) --
	( 51.62,116.98) --
	( 51.78,116.85) --
	( 51.95,116.72) --
	( 52.12,116.60) --
	( 52.29,116.47) --
	( 52.46,116.34) --
	( 52.63,116.22) --
	( 52.80,116.10) --
	( 52.97,115.98) --
	( 53.14,115.86) --
	( 53.31,115.74) --
	( 53.48,115.62) --
	( 53.65,115.50) --
	( 53.82,115.39) --
	( 53.99,115.27) --
	( 54.16,115.16) --
	( 54.33,115.05) --
	( 54.50,114.94) --
	( 54.67,114.83) --
	( 54.84,114.72) --
	( 55.01,114.62) --
	( 55.18,114.51) --
	( 55.34,114.41) --
	( 55.51,114.30) --
	( 55.68,114.20) --
	( 55.85,114.10) --
	( 56.02,114.00) --
	( 56.19,113.90) --
	( 56.36,113.81) --
	( 56.53,113.71) --
	( 56.70,113.61) --
	( 56.87,113.52) --
	( 57.04,113.43) --
	( 57.21,113.33) --
	( 57.38,113.24) --
	( 57.55,113.15) --
	( 57.72,113.06) --
	( 57.89,112.97) --
	( 58.06,112.89) --
	( 58.23,112.80) --
	( 58.40,112.71) --
	( 58.57,112.63) --
	( 58.73,112.54) --
	( 58.90,112.46) --
	( 59.07,112.38) --
	( 59.24,112.30) --
	( 59.41,112.22) --
	( 59.58,112.14) --
	( 59.75,112.06) --
	( 59.92,111.98) --
	( 60.09,111.91) --
	( 60.26,111.83) --
	( 60.43,111.76) --
	( 60.60,111.68) --
	( 60.77,111.61) --
	( 60.94,111.53) --
	( 61.11,111.46) --
	( 61.28,111.39) --
	( 61.45,111.32) --
	( 61.62,111.25) --
	( 61.79,111.18) --
	( 61.96,111.12) --
	( 62.13,111.05) --
	( 62.29,110.98) --
	( 62.46,110.92) --
	( 62.63,110.85) --
	( 62.80,110.79) --
	( 62.97,110.72) --
	( 63.14,110.66) --
	( 63.31,110.60) --
	( 63.48,110.54) --
	( 63.65,110.47) --
	( 63.82,110.41) --
	( 63.99,110.35) --
	( 64.16,110.29) --
	( 64.33,110.24) --
	( 64.50,110.18) --
	( 64.67,110.12) --
	( 64.84,110.07) --
	( 65.01,110.01) --
	( 65.18,109.95) --
	( 65.35,109.90) --
	( 65.52,109.85) --
	( 65.68,109.79) --
	( 65.85,109.74) --
	( 66.02,109.69) --
	( 66.19,109.64) --
	( 66.36,109.58) --
	( 66.53,109.53) --
	( 66.70,109.48) --
	( 66.87,109.43) --
	( 67.04,109.38) --
	( 67.21,109.34) --
	( 67.38,109.29) --
	( 67.55,109.24) --
	( 67.72,109.19) --
	( 67.89,109.15) --
	( 68.06,109.10) --
	( 68.23,109.06) --
	( 68.40,109.01) --
	( 68.57,108.97) --
	( 68.74,108.92) --
	( 68.91,108.88) --
	( 69.07,108.84) --
	( 69.24,108.79) --
	( 69.41,108.75) --
	( 69.58,108.71) --
	( 69.75,108.67) --
	( 69.92,108.63) --
	( 70.09,108.59) --
	( 70.26,108.55) --
	( 70.43,108.51) --
	( 70.60,108.47) --
	( 70.77,108.43) --
	( 70.94,108.39) --
	( 71.11,108.36) --
	( 71.28,108.32) --
	( 71.45,108.28) --
	( 71.62,108.25) --
	( 71.79,108.21) --
	( 71.96,108.17) --
	( 72.13,108.14) --
	( 72.30,108.10) --
	( 72.47,108.07) --
	( 72.63,108.03) --
	( 72.80,108.00) --
	( 72.97,107.97) --
	( 73.14,107.93) --
	( 73.31,107.90) --
	( 73.48,107.87) --
	( 73.65,107.84) --
	( 73.82,107.81) --
	( 73.99,107.77) --
	( 74.16,107.74) --
	( 74.33,107.71) --
	( 74.50,107.68) --
	( 74.67,107.65) --
	( 74.84,107.62) --
	( 75.01,107.59) --
	( 75.18,107.56) --
	( 75.35,107.54) --
	( 75.52,107.51) --
	( 75.69,107.48) --
	( 75.86,107.45) --
	( 76.02,107.42) --
	( 76.19,107.40) --
	( 76.36,107.37) --
	( 76.53,107.34) --
	( 76.70,107.32) --
	( 76.87,107.29) --
	( 77.04,107.27) --
	( 77.21,107.24) --
	( 77.38,107.21) --
	( 77.55,107.19) --
	( 77.72,107.17) --
	( 77.89,107.14) --
	( 78.06,107.12) --
	( 78.23,107.09) --
	( 78.40,107.07) --
	( 78.57,107.05) --
	( 78.74,107.02) --
	( 78.91,107.00) --
	( 79.08,106.98) --
	( 79.25,106.95) --
	( 79.41,106.93) --
	( 79.58,106.91) --
	( 79.75,106.89) --
	( 79.92,106.87) --
	( 80.09,106.85) --
	( 80.26,106.83) --
	( 80.43,106.80) --
	( 80.60,106.78) --
	( 80.77,106.76) --
	( 80.94,106.74) --
	( 81.11,106.72) --
	( 81.28,106.70) --
	( 81.45,106.68) --
	( 81.62,106.67) --
	( 81.79,106.65) --
	( 81.96,106.63) --
	( 82.13,106.61) --
	( 82.30,106.59) --
	( 82.47,106.57) --
	( 82.64,106.55) --
	( 82.81,106.54) --
	( 82.97,106.52) --
	( 83.14,106.50) --
	( 83.31,106.48) --
	( 83.48,106.47) --
	( 83.65,106.45) --
	( 83.82,106.43) --
	( 83.99,106.42) --
	( 84.16,106.40) --
	( 84.33,106.38) --
	( 84.50,106.37) --
	( 84.67,106.35) --
	( 84.84,106.34) --
	( 85.01,106.32) --
	( 85.18,106.31) --
	( 85.35,106.29) --
	( 85.52,106.28) --
	( 85.69,106.26) --
	( 85.86,106.25) --
	( 86.03,106.23) --
	( 86.20,106.22) --
	( 86.36,106.20) --
	( 86.53,106.19) --
	( 86.70,106.17) --
	( 86.87,106.16) --
	( 87.04,106.15) --
	( 87.21,106.13) --
	( 87.38,106.12) --
	( 87.55,106.11) --
	( 87.72,106.09) --
	( 87.89,106.08) --
	( 88.06,106.07) --
	( 88.23,106.05) --
	( 88.40,106.04) --
	( 88.57,106.03) --
	( 88.74,106.02) --
	( 88.91,106.01) --
	( 89.08,105.99) --
	( 89.25,105.98) --
	( 89.42,105.97) --
	( 89.59,105.96) --
	( 89.75,105.95) --
	( 89.92,105.93) --
	( 90.09,105.92) --
	( 90.26,105.91) --
	( 90.43,105.90) --
	( 90.60,105.89) --
	( 90.77,105.88) --
	( 90.94,105.87) --
	( 91.11,105.86) --
	( 91.28,105.85) --
	( 91.45,105.84) --
	( 91.62,105.83) --
	( 91.79,105.82) --
	( 91.96,105.81) --
	( 92.13,105.80) --
	( 92.30,105.79) --
	( 92.47,105.78) --
	( 92.64,105.77) --
	( 92.81,105.76) --
	( 92.98,105.75) --
	( 93.15,105.74) --
	( 93.31,105.73) --
	( 93.48,105.72) --
	( 93.65,105.71) --
	( 93.82,105.70) --
	( 93.99,105.69) --
	( 94.16,105.68) --
	( 94.33,105.68) --
	( 94.50,105.67) --
	( 94.67,105.66) --
	( 94.84,105.65) --
	( 95.01,105.64) --
	( 95.18,105.63) --
	( 95.35,105.62) --
	( 95.52,105.62) --
	( 95.69,105.61) --
	( 95.86,105.60) --
	( 96.03,105.59) --
	( 96.20,105.59) --
	( 96.37,105.58) --
	( 96.54,105.57) --
	( 96.70,105.56) --
	( 96.87,105.55) --
	( 97.04,105.55) --
	( 97.21,105.54) --
	( 97.38,105.53) --
	( 97.55,105.53) --
	( 97.72,105.52) --
	( 97.89,105.51) --
	( 98.06,105.50) --
	( 98.23,105.50) --
	( 98.40,105.49) --
	( 98.57,105.48) --
	( 98.74,105.48) --
	( 98.91,105.47) --
	( 99.08,105.46) --
	( 99.25,105.46) --
	( 99.42,105.45) --
	( 99.59,105.44) --
	( 99.76,105.44) --
	( 99.93,105.43) --
	(100.09,105.43) --
	(100.26,105.42) --
	(100.43,105.41) --
	(100.60,105.41) --
	(100.77,105.40) --
	(100.94,105.40) --
	(101.11,105.39) --
	(101.28,105.38) --
	(101.45,105.38) --
	(101.62,105.37) --
	(101.79,105.37) --
	(101.96,105.36) --
	(102.13,105.36) --
	(102.30,105.35) --
	(102.47,105.34) --
	(102.64,105.34) --
	(102.81,105.33) --
	(102.98,105.33) --
	(103.15,105.32) --
	(103.32,105.32) --
	(103.49,105.31) --
	(103.65,105.31) --
	(103.82,105.30) --
	(103.99,105.30) --
	(104.16,105.29) --
	(104.33,105.29) --
	(104.50,105.28) --
	(104.67,105.28) --
	(104.84,105.27) --
	(105.01,105.27) --
	(105.18,105.26) --
	(105.35,105.26) --
	(105.52,105.26) --
	(105.69,105.25) --
	(105.86,105.25) --
	(106.03,105.24) --
	(106.20,105.24) --
	(106.37,105.23) --
	(106.54,105.23) --
	(106.71,105.23) --
	(106.88,105.22) --
	(107.04,105.22) --
	(107.21,105.21) --
	(107.38,105.21) --
	(107.55,105.20) --
	(107.72,105.20) --
	(107.89,105.20) --
	(108.06,105.19) --
	(108.23,105.19) --
	(108.40,105.18) --
	(108.57,105.18) --
	(108.74,105.18) --
	(108.91,105.17) --
	(109.08,105.17) --
	(109.25,105.17) --
	(109.42,105.16) --
	(109.59,105.16) --
	(109.76,105.15) --
	(109.93,105.15) --
	(110.10,105.15) --
	(110.27,105.14) --
	(110.43,105.14) --
	(110.60,105.14) --
	(110.77,105.13) --
	(110.94,105.13) --
	(111.11,105.13) --
	(111.28,105.12) --
	(111.45,105.12) --
	(111.62,105.12) --
	(111.79,105.11) --
	(111.96,105.11) --
	(112.13,105.11) --
	(112.30,105.10) --
	(112.47,105.10) --
	(112.64,105.10) --
	(112.81,105.10) --
	(112.98,105.09) --
	(113.15,105.09) --
	(113.32,105.09) --
	(113.49,105.08) --
	(113.66,105.08) --
	(113.83,105.08) --
	(113.99,105.07) --
	(114.16,105.07) --
	(114.33,105.07) --
	(114.50,105.07) --
	(114.67,105.06) --
	(114.84,105.06) --
	(115.01,105.06) --
	(115.18,105.05) --
	(115.35,105.05) --
	(115.52,105.05) --
	(115.69,105.05) --
	(115.86,105.04) --
	(116.03,105.04) --
	(116.20,105.04) --
	(116.37,105.04) --
	(116.54,105.03) --
	(116.71,105.03) --
	(116.88,105.03) --
	(117.05,105.03) --
	(117.22,105.02) --
	(117.38,105.02) --
	(117.55,105.02) --
	(117.72,105.02) --
	(117.89,105.01) --
	(118.06,105.01) --
	(118.23,105.01) --
	(118.40,105.01) --
	(118.57,105.00) --
	(118.74,105.00) --
	(118.91,105.00) --
	(119.08,105.00) --
	(119.25,105.00) --
	(119.42,104.99) --
	(119.59,104.99) --
	(119.76,104.99) --
	(119.93,104.99) --
	(120.10,104.98) --
	(120.27,104.98) --
	(120.44,104.98) --
	(120.61,104.98) --
	(120.78,104.98) --
	(120.94,104.97) --
	(121.11,104.97) --
	(121.28,104.97) --
	(121.45,104.97) --
	(121.62,104.97) --
	(121.79,104.96) --
	(121.96,104.96) --
	(122.13,104.96) --
	(122.30,104.96) --
	(122.47,104.96) --
	(122.64,104.95) --
	(122.81,104.95) --
	(122.98,104.95) --
	(123.15,104.95) --
	(123.32,104.95) --
	(123.49,104.94) --
	(123.66,104.94) --
	(123.83,104.94) --
	(124.00,104.94) --
	(124.17,104.94) --
	(124.33,104.94) --
	(124.50,104.93) --
	(124.67,104.93) --
	(124.84,104.93) --
	(125.01,104.93) --
	(125.18,104.93) --
	(125.35,104.92) --
	(125.52,104.92) --
	(125.69,104.92) --
	(125.86,104.92) --
	(126.03,104.92) --
	(126.20,104.92) --
	(126.37,104.91) --
	(126.54,104.91) --
	(126.71,104.91) --
	(126.88,104.91) --
	(127.05,104.91) --
	(127.22,104.91) --
	(127.39,104.90) --
	(127.56,104.90) --
	(127.72,104.90) --
	(127.89,104.90) --
	(128.06,104.90) --
	(128.23,104.90) --
	(128.40,104.90) --
	(128.57,104.89) --
	(128.74,104.89) --
	(128.91,104.89) --
	(129.08,104.89) --
	(129.25,104.89) --
	(129.42,104.89) --
	(129.59,104.88) --
	(129.76,104.88) --
	(129.93,104.88) --
	(130.10,104.88) --
	(130.27,104.88) --
	(130.44,104.88) --
	(130.61,104.88) --
	(130.78,104.87) --
	(130.95,104.87) --
	(131.12,104.87) --
	(131.28,104.87) --
	(131.45,104.87) --
	(131.62,104.87) --
	(131.79,104.87) --
	(131.96,104.86) --
	(132.13,104.86) --
	(132.30,104.86) --
	(132.47,104.86) --
	(132.64,104.86) --
	(132.81,104.86) --
	(132.98,104.86) --
	(133.15,104.86) --
	(133.32,104.85) --
	(133.49,104.85) --
	(133.66,104.85) --
	(133.83,104.85) --
	(134.00,104.85) --
	(134.17,104.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 34.16,142.87) --
	( 35.85,134.69) --
	( 37.55,128.38) --
	( 39.24,123.31) --
	( 40.94,119.12) --
	( 42.63,115.61) --
	( 44.33,112.65) --
	( 46.02,110.15) --
	( 47.72,108.03) --
	( 49.41,106.23) --
	( 51.11,104.71) --
	( 52.80,103.43) --
	( 54.50,102.35) --
	( 56.19,101.44) --
	( 57.89,100.68) --
	( 59.58,100.04) --
	( 61.28, 99.50) --
	( 62.97, 99.05) --
	( 64.67, 98.67) --
	( 66.36, 98.35) --
	( 68.06, 98.08) --
	( 69.75, 97.86) --
	( 71.45, 97.67) --
	( 73.14, 97.51) --
	( 74.84, 97.38) --
	( 76.53, 97.27) --
	( 78.23, 97.17) --
	( 79.92, 97.09) --
	( 81.62, 97.02) --
	( 83.31, 96.97) --
	( 85.01, 96.92) --
	( 86.70, 96.87) --
	( 88.40, 96.84) --
	( 90.09, 96.81) --
	( 91.79, 96.78) --
	( 93.48, 96.75) --
	( 95.18, 96.73) --
	( 96.87, 96.71) --
	( 98.57, 96.69) --
	(100.26, 96.68) --
	(101.96, 96.66) --
	(103.65, 96.65) --
	(105.35, 96.64) --
	(107.04, 96.62) --
	(108.74, 96.61) --
	(110.43, 96.60) --
	(112.13, 96.59) --
	(113.83, 96.58) --
	(115.52, 96.57) --
	(117.22, 96.56) --
	(118.91, 96.55) --
	(120.61, 96.55) --
	(122.30, 96.54) --
	(124.00, 96.53) --
	(125.69, 96.52) --
	(127.39, 96.51) --
	(129.08, 96.50) --
	(130.78, 96.49) --
	(132.47, 96.49) --
	(134.17, 96.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 34.16,142.87) --
	( 35.85,129.56) --
	( 37.55,119.91) --
	( 39.24,112.75) --
	( 40.94,107.34) --
	( 42.63,103.23) --
	( 44.33,100.08) --
	( 46.02, 97.67) --
	( 47.72, 95.81) --
	( 49.41, 94.38) --
	( 51.11, 93.29) --
	( 52.80, 92.45) --
	( 54.50, 91.80) --
	( 56.19, 91.31) --
	( 57.89, 90.94) --
	( 59.58, 90.65) --
	( 61.28, 90.43) --
	( 62.97, 90.27) --
	( 64.67, 90.14) --
	( 66.36, 90.04) --
	( 68.06, 89.97) --
	( 69.75, 89.92) --
	( 71.45, 89.87) --
	( 73.14, 89.84) --
	( 74.84, 89.81) --
	( 76.53, 89.79) --
	( 78.23, 89.77) --
	( 79.92, 89.76) --
	( 81.62, 89.75) --
	( 83.31, 89.74) --
	( 85.01, 89.73) --
	( 86.70, 89.72) --
	( 88.40, 89.71) --
	( 90.09, 89.70) --
	( 91.79, 89.70) --
	( 93.48, 89.69) --
	( 95.18, 89.69) --
	( 96.87, 89.68) --
	( 98.57, 89.67) --
	(100.26, 89.67) --
	(101.96, 89.66) --
	(103.65, 89.66) --
	(105.35, 89.65) --
	(107.04, 89.64) --
	(108.74, 89.64) --
	(110.43, 89.63) --
	(112.13, 89.63) --
	(113.83, 89.62) --
	(115.52, 89.62) --
	(117.22, 89.61) --
	(118.91, 89.60) --
	(120.61, 89.60) --
	(122.30, 89.59) --
	(124.00, 89.59) --
	(125.69, 89.58) --
	(127.39, 89.58) --
	(129.08, 89.57) --
	(130.78, 89.56) --
	(132.47, 89.56) --
	(134.17, 89.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 34.16,142.87) --
	( 35.85,121.34) --
	( 37.55,107.94) --
	( 39.24, 99.48) --
	( 40.94, 94.10) --
	( 42.63, 90.66) --
	( 44.33, 88.45) --
	( 46.02, 87.03) --
	( 47.72, 86.11) --
	( 49.41, 85.52) --
	( 51.11, 85.13) --
	( 52.80, 84.88) --
	( 54.50, 84.72) --
	( 56.19, 84.61) --
	( 57.89, 84.53) --
	( 59.58, 84.48) --
	( 61.28, 84.45) --
	( 62.97, 84.43) --
	( 64.67, 84.41) --
	( 66.36, 84.40) --
	( 68.06, 84.39) --
	( 69.75, 84.38) --
	( 71.45, 84.37) --
	( 73.14, 84.36) --
	( 74.84, 84.36) --
	( 76.53, 84.35) --
	( 78.23, 84.35) --
	( 79.92, 84.34) --
	( 81.62, 84.34) --
	( 83.31, 84.33) --
	( 85.01, 84.33) --
	( 86.70, 84.32) --
	( 88.40, 84.32) --
	( 90.09, 84.31) --
	( 91.79, 84.31) --
	( 93.48, 84.30) --
	( 95.18, 84.30) --
	( 96.87, 84.29) --
	( 98.57, 84.29) --
	(100.26, 84.28) --
	(101.96, 84.28) --
	(103.65, 84.27) --
	(105.35, 84.27) --
	(107.04, 84.26) --
	(108.74, 84.26) --
	(110.43, 84.25) --
	(112.13, 84.25) --
	(113.83, 84.25) --
	(115.52, 84.24) --
	(117.22, 84.24) --
	(118.91, 84.23) --
	(120.61, 84.23) --
	(122.30, 84.22) --
	(124.00, 84.22) --
	(125.69, 84.21) --
	(127.39, 84.21) --
	(129.08, 84.20) --
	(130.78, 84.20) --
	(132.47, 84.19) --
	(134.17, 84.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 34.16,142.87) --
	( 35.85,106.00) --
	( 37.55, 91.70) --
	( 39.24, 86.01) --
	( 40.94, 83.71) --
	( 42.63, 82.76) --
	( 44.33, 82.36) --
	( 46.02, 82.17) --
	( 47.72, 82.09) --
	( 49.41, 82.04) --
	( 51.11, 82.01) --
	( 52.80, 81.99) --
	( 54.50, 81.98) --
	( 56.19, 81.97) --
	( 57.89, 81.96) --
	( 59.58, 81.95) --
	( 61.28, 81.94) --
	( 62.97, 81.93) --
	( 64.67, 81.92) --
	( 66.36, 81.92) --
	( 68.06, 81.91) --
	( 69.75, 81.90) --
	( 71.45, 81.90) --
	( 73.14, 81.89) --
	( 74.84, 81.89) --
	( 76.53, 81.88) --
	( 78.23, 81.87) --
	( 79.92, 81.87) --
	( 81.62, 81.86) --
	( 83.31, 81.85) --
	( 85.01, 81.85) --
	( 86.70, 81.84) --
	( 88.40, 81.84) --
	( 90.09, 81.83) --
	( 91.79, 81.82) --
	( 93.48, 81.82) --
	( 95.18, 81.81) --
	( 96.87, 81.81) --
	( 98.57, 81.80) --
	(100.26, 81.79) --
	(101.96, 81.79) --
	(103.65, 81.78) --
	(105.35, 81.77) --
	(107.04, 81.77) --
	(108.74, 81.76) --
	(110.43, 81.76) --
	(112.13, 81.75) --
	(113.83, 81.74) --
	(115.52, 81.74) --
	(117.22, 81.73) --
	(118.91, 81.73) --
	(120.61, 81.72) --
	(122.30, 81.71) --
	(124.00, 81.71) --
	(125.69, 81.70) --
	(127.39, 81.70) --
	(129.08, 81.69) --
	(130.78, 81.68) --
	(132.47, 81.68) --
	(134.17, 81.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 81.06) rectangle (134.17,142.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,198.74);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 81.61) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 96.17) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,110.72) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,125.28) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,139.84) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,198.74);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 84.64) --
	( 34.16, 84.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 99.20) --
	( 34.16, 99.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,113.75) --
	( 34.16,113.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,128.31) --
	( 34.16,128.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,142.87) --
	( 34.16,142.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,198.74);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.41, 78.31) --
	( 49.41, 81.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.36, 78.31) --
	( 66.36, 81.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31, 78.31) --
	( 83.31, 81.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.26, 78.31) --
	(100.26, 81.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.22, 78.31) --
	(117.22, 81.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.17, 78.31) --
	(134.17, 81.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,198.74);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.41, 70.05) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.36, 70.05) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 83.31, 70.05) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (100.26, 70.05) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (117.22, 70.05) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.17, 70.05) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 84.16, 58.01) {time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,111.96) {Normalised kinetic energy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,198.74);
\definecolor{drawColor}{RGB}{169,169,169}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (145.17, 53.13) rectangle (193.24,170.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,198.74);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (150.67,145.35) rectangle (165.12,159.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.11,152.58) -- (163.67,152.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,198.74);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (150.67,130.90) rectangle (165.12,145.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (152.11,138.12) -- (163.67,138.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,198.74);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (150.67,116.44) rectangle (165.12,130.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (152.11,123.67) -- (163.67,123.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,198.74);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (150.67,101.99) rectangle (165.12,116.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (152.11,109.21) -- (163.67,109.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,198.74);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (150.67, 87.53) rectangle (165.12,101.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (152.11, 94.76) -- (163.67, 94.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,198.74);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (150.67, 73.08) rectangle (165.12, 87.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (152.11, 80.31) -- (163.67, 80.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,198.74);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (150.67, 58.63) rectangle (165.12, 73.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (152.11, 65.85) -- (163.67, 65.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at (170.62,150.68) {r = 0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at (170.62,136.23) {r = 0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at (170.62,121.77) {r = 0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at (170.62,107.32) {r = 0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at (170.62, 92.87) {r = 0.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at (170.62, 78.41) {r = 0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at (170.62, 63.96) {r = 0.9};
\end{scope}
\end{tikzpicture}

